On the Markov sequence problem for Jacobi polynomials

We give a simple and entirely elementary proof of Gasper's theorem on the Markov sequence problem for Jacobi polynomials. It is based on the spectral analysis of an operator that arises in the study of a probabilistic model of colliding molecules introduced by Marc Kac. In the process, we obtain some new integral formulas for ratios of Jacobi polynomials that generalize Gasper's product formula and a well known formula of Koornwinder.

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate 65
rotate /Times-Roman findfont 216 scalefont setfont 50 0 moveto 0.8
setgray (DRAFT) show grestore}def end
